Fronthaul-Constrained Distributed Radar Sensing

In this paper, we study a network of distributed radar sensors that collaboratively perform sensing tasks by transmitting their quantized radar signals over capacity-constrained fronthaul links to a central unit for joint processing. We consider per-antenna and per-radar vector quantization and fronthaul links with dedicated resources as well as shared resources based on time-division multiple access. For this setting, we formulate a joint optimization problem for fronthaul compression and time allocation that minimizes the Cramer Rao bound of the aggregated radar signals at the central unit. Since the problem does not admit a standard form that can be solved by existing commercial numerical solvers, we propose refomulations that enable us to develop an efficient suboptimal algorithm based on semidefinite programming and alternating convex optimization. Moreover, we analyze the convergence and complexity of the proposed algorithm. Simulation results confirm that a significant performance gain can be achieved by distributed sensing, particularly in practical scenarios where one radar may not have a sufficient view of all the scene. Furthermore, the simulation results suggest that joint fronthaul compression and time allocation are crucial for efficient exploitation of the limited fronthaul capacity.

==> Figures/Heatmap_Init.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[enlargelimits=false, axis on top, axis equal image,ylabel={\textcolor{white}{y}}]
\addplot graphics [xmin=0,xmax=7,ymin=0,ymax=2] {Figures/CRLB_init.png};
\node at (axis cs:0,0.5) [
    circle,
    draw,
    fill,
    draw=black,fill=teal,
    ultra thick,
    minimum size=1ex
] {};
\node at (axis cs:2,2) [
    circle,
    draw,
    fill,
    draw=black,fill=orange,
    ultra thick,
    minimum size=1ex
] {};
\node at (axis cs:5,2) [
    circle,
    draw,
    fill,
    draw=black,fill=purple,
    ultra thick,
    minimum size=1ex
] {};
\node at (axis cs:4,0) [
    circle,
    draw,
    fill,
    draw=black,fill=brown,
    ultra thick,
    minimum size=1ex
] {};
\end{axis}
\end{tikzpicture}

==> Figures/Heatmap_focused.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[enlargelimits=false, axis on top, axis equal image,ylabel={y coordinate (m)}]
\addplot graphics [xmin=0,xmax=7,ymin=0,ymax=2] {Figures/CRLB_focus.png};
\node at (axis cs:5.5,1) [
    circle,
    draw,
    white,
    thick,
    minimum size=4ex,
    pin={[pin edge=very thick, pin edge=white,]150:{\textcolor{white}{\scriptsize Area of Interest}}}
] {};
\node at (axis cs:0,0.5) [
    circle,
    draw,
    fill,
    draw=black,fill=teal,
    ultra thick,
    minimum size=1ex
] {};
\node at (axis cs:2,2) [
    circle,
    draw,
    fill,
    draw=black,fill=orange,
    ultra thick,
    minimum size=1ex
] {};
\node at (axis cs:5,2) [
    circle,
    draw,
    fill,
    draw=black,fill=purple,
    ultra thick,
    minimum size=1ex
] {};
\node at (axis cs:4,0) [
    circle,
    draw,
    fill,
    draw=black,fill=brown,
    ultra thick,
    minimum size=1ex
] {};
\end{axis}
\end{tikzpicture}

==> Figures/Heatmap_full.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[enlargelimits=false, axis on top, axis equal image,ylabel={\textcolor{white}{y}},xlabel={x coordinate (m)}]
\addplot graphics [xmin=0,xmax=7,ymin=0,ymax=2] {Figures/CRLB_full.png};
% \node at (axis cs:5.5,1) [
%     circle,
%     draw,
%     red,
%     thick,
%     minimum size=4ex,
%     pin={[pin edge=very thick, pin edge=white,]150:{\textcolor{white}{\scriptsize Area of Interest}}}
% ] {};
\node at (axis cs:0,0.5) [
    circle,
    draw,
    fill,
    draw=black,fill=teal,
    ultra thick,
    minimum size=1ex
] {};
\node at (axis cs:2,2) [
    circle,
    draw,
    fill,
    draw=black,fill=orange,
    ultra thick,
    minimum size=1ex
] {};
\node at (axis cs:5,2) [
    circle,
    draw,
    fill,
    draw=black,fill=purple,
    ultra thick,
    minimum size=1ex
] {};
\node at (axis cs:4,0) [
    circle,
    draw,
    fill,
    draw=black,fill=brown,
    ultra thick,
    minimum size=1ex
] {};
\end{axis}
\end{tikzpicture}

==> Figures/ResCRLB.tex <==
\begin{tikzpicture}[scale=1]
    \begin{semilogyaxis}[
        %style={font=\tiny},
        height=6cm,
        width=\linewidth,
        mark=none,
        xlabel={Iteration Number},
        ylabel={Average CRLB},
        grid=major,
        xmin=0, xmax=15, % Setting the range for the x-axis
        ymin=0.001, ymax=10,
        grid style=dashed, 
        %log ticks with fixed point,
        legend columns=-1,
        legend pos=south east,
        legend style={font=\scriptsize}
    ]

    \addplot[mark=none, black,forget plot] coordinates {(0,0.0058) (15,0.0058)}node[pos=0.2, below] {\scriptsize Infinite Capacity};
    \addplot[mark=none, dashed, blue,forget plot] coordinates {(0,3.7847) (15,3.7847)};
    \addplot[mark=none, blue, <->,forget plot] coordinates {(12,3.7847) (12,1.177)}node[pos=0.5,pin=180:{\tiny \color{blue}Optimisation Gain for AFVQ}] {};
    %\addplot[mark=none, dashed, red,forget plot] coordinates {(0,3.7847) (15,3.7847)};
    \addplot[mark=none, red, <->,forget plot] coordinates {(14,3.7847) (14,0.00908)}node[pos=0.7,pin=160:{\tiny \color{red} Optimisation Gain for RVQ}] {};
    \addplot[mark=none, black, <->,forget plot] coordinates {(13,0.441) (13,0.00647)} node[pos=0.8,pin=160:{\tiny \color{black}Gain of RVQ over AFVQ}] {};
    \addplot[mark=none, color={blue},forget plot] table [
        x expr=\coordindex, % Using the row index as the x value
        y index=0,
        col sep=comma,
    ] {test7/CRLB_diag_var_focused_mean.csv} node[above=-0.1,pos=0.2] [rotate=-10, font=\tiny, anchor=south west] {SNR 0 db}; 
    
    \addplot[mark=none, color={blue},forget plot] table [
        x expr=\coordindex, % Using the row index as the x value
        y index=2,
        col sep=comma,
    ] {test7/CRLB_diag_var_focused_mean.csv} node[above=-0.1,pos=0.2] [rotate=-7, font=\tiny, anchor=south west ] {SNR 10 db}; 
    
    \addplot[mark=none, color={blue}] table [
        x expr=\coordindex, % Using the row index as the x value
        y index=4,
        col sep=comma,
    ] {test7/CRLB_diag_var_focused_mean.csv} node[above=-0.1,pos=0.2] [rotate=-5, font=\tiny, anchor=south west] {SNR 20 db}; 
    
    \addplot[mark=none, color={red},forget plot] table [
        x expr=\coordindex, % Using the row index as the x value
        y index=0,
        col sep=comma,
    ] {test7/CRLB_herm_var_focused_mean.csv} node[above=-0.2,pos=0.2] [rotate=-43, font=\tiny, anchor=south west] {SNR 0 db}; 
    
    \addplot[mark=none, color={red},forget plot] table [
        x expr=\coordindex, % Using the row index as the x value
        y index=2,
        col sep=comma,
    ] {test7/CRLB_herm_var_focused_mean.csv} node[above=-0.2,pos=0.17] [rotate=-50, font=\tiny, anchor=south west] {SNR 10 db}; 
    
    \addplot[mark=none, color={red}] table [
        x expr=\coordindex, % Using the row index as the x value
        y index=4,
        col sep=comma,
    ] {test7/CRLB_herm_var_focused_mean.csv} node[above=-0.3,pos=0.15] [rotate=-55, font=\tiny, anchor=south west] {SNR 20 db}; 
    \legend{AFVQ,RVQ}
    \end{semilogyaxis}
\end{tikzpicture}

==> Figures/Setup.tex <==

\begin{tikzpicture}[
    targetnode/.style={circle, draw=red!60, fill=red!5, very thick, minimum size=7mm},
    radarnode/.style={rectangle, draw=blue!60, fill=blue!5, very thick, minimum size=5mm},
    fusionnode/.style={rectangle, draw=black!60, fill=black!5, very thick, minimum size=5mm},
    radararray/.style={
        %draw=blue!60,
        %fill=blue!5,
        very thick,
        minimum height=0.7cm,
        %minimum width=0.5cm,
        path picture={
            \foreach \y in {-0.3,-0.1,0.1,0.3}{
                \draw[blue!50] 
                (0,0) ++(-0.1,\y) -- ++(0.1,0);
            }
           \draw[blue!50] 
                (0,-0.32) -- ++(0,0.64);
            \draw[blue!50] 
                (0,0) -- ++(2,0);
        },
    },
    ]
    %Nodes
    \draw[gray,step=2mm] (-1,2) grid (2,-1);
    \draw[red, very thick] (-1,2) rectangle (2,-1);
    \node[align=left, anchor=south west] at (-1,2) {\textcolor{red}{Observed Scene}};
    \node[targetnode]        (T1)       [] {T};

    \node[radararray]      (R2S)       [above right=0.5cm and 3cm of T1] {};
    \node[radarnode]      (R2)       [right=0cm of R2S] {$\text{RN}_2$};
    \node[radarnode]      (R1)       [above left=0.5cm and -1cm of R2] {$\text{RN}_1$};
    \node[radararray,rotate=10,anchor=east]      (R1S)       [left=0cm of R1] {};
    \node[radarnode]      (R3)       [below left=1.5cm and -1cm of R2] {$\text{RN}_N$};
    \node[radararray,rotate=-10,anchor=east]      (R3S)       [left=0cm of R3] {};
    \node[] (D) [below=0.25cm of R2]{$\vdots$};
    \node[fusionnode]      (FC)       [above right=0.5cm and 2cm of R2] {CU};
    
    \node[] (Sens) [below left= 0cm and 1cm of R3] {\underline{Sensing}};
    \node[] (Com) [below right=0cm and 0.4cm of R3] {\underline{Communication}};
    \node[] (Com) [above right=0.3cm and -2cm of FC] {\underline{Joint Processing}};
    
    %Lines
    \draw[<->,thick] (T1.north east) -- (R1S.west);
    \draw[<->,thick] (T1.east) -- (R2S.west);
    \draw[<->,thick] (T1.south east) -- (R3S.west);
    \draw[->,thick] (R1.east) .. controls +(right:7mm) and +(-180:10mm) .. (FC.west);
    \draw[->,thick] (R2.east) .. controls +(right:10mm) and +(-180:5mm) .. (FC.west);
    \draw[->,thick] (R3.east) .. controls +(right:15mm) and +(-180:5mm) .. (FC.west);
\end{tikzpicture}




==> Figures/a_opt.tex <==
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[
        ybar stacked,
    	bar width=30pt,
        ymin=0, ymax=1,
        enlarge x limits=0.15,
        legend style={at={(0.5,-0.20)},
        anchor=north,legend columns=-1},
        ylabel={TDMA allocation},
        symbolic x coords={LFocus, HFocus, LFull, HFull},
        xtick = {LFocus, HFocus, LFull, HFull},
        xticklabels={Low SNR \\ AoI, High SNR \\AoI,Low SNR \\Full Scene,High SNR \\Full Scene},
        xticklabel style={align=center},
        ]
    \addplot+[ybar, teal] plot coordinates {(LFocus,0.0242) (HFocus,0.0431) (LFull,0.2351) (HFull,0.2220) };
    \addplot+[ybar, orange] plot coordinates {(LFocus,0.0232) (HFocus,0.028) (LFull,0.2306) (HFull,0.2357)};
    \addplot+[ybar, purple] plot coordinates {(LFocus,0.4132) (HFocus,0.5062) (LFull,0.2606) (HFull,0.2638)};
    \addplot+[ybar, brown] plot coordinates {(LFocus,0.5396) (HFocus,0.4227) (LFull,0.2736) (HFull,0.2785)};
    \legend{\strut Radar $1$, \strut Radar $2$, \strut Radar $3$, \strut Radar $4$}
    \end{axis}
\end{tikzpicture}

